Unsupervised Robust Disentangling of Latent Characteristics for Image Synthesis

Deep generative models come with the promise to learn an explainable representation for visual objects that allows image sampling, synthesis, and selective modification. The main challenge is to learn to properly model the independent latent characteristics of an object, especially its appearance and pose. We present a novel approach that learns disentangled representations of these characteristics and explains them individually. Training requires only pairs of images depicting the same object appearance, but no pose annotations. We propose an additional classifier that estimates the minimal amount of regularization required to enforce disentanglement. Thus both representations together can completely explain an image while being independent of each other. Previous methods based on adversarial approaches fail to enforce this independence, while methods based on variational approaches lead to uninformative representations. In experiments on diverse object categories, the approach successfully recombines pose and appearance to reconstruct and retarget novel synthesized images. We achieve significant improvements over state-of-the-art methods which utilize the same level of supervision, and reach performances comparable to those of pose-supervised approaches. However, we can handle the vast body of articulated object classes for which no pose models/annotations are available.

==> model_architecture.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'model_architecture.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1023.50579209bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32626016)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{model_architecture.pdf}}%
    \put(0.04486162,0.04807005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Pose Encoder}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{model_architecture.pdf}}%
    \put(0.04486162,0.02439791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Appearance Encoder}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{model_architecture.pdf}}%
    \put(0.04486162,0.00072577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Generator}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{model_architecture.pdf}}%
    \put(0.08452178,0.24614747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xpose$}}}%
    \put(0.08452178,0.134143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xapp$}}}%
    \put(0.29801251,0.22810397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pose$}}}%
    \put(0.29880802,0.11586493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\app$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{model_architecture.pdf}}%
    \put(0.4420032,0.18874336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xout$}}}%
    \put(0.19909562,0.22298972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p(\pose|\xpose)$}}}%
    \put(0.32844755,0.08665023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p(\xout | \pose, \app)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{model_architecture.pdf}}%
    \put(0.20027905,0.31735235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Inference}}}%
    \put(0.77868315,0.31735235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Training}}}%
    \put(0.26166599,0.24594138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sim$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{model_architecture.pdf}}%
    \put(0.14118975,0.24614747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_\pose$}}}%
    \put(0.14118975,0.134143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_\app$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{model_architecture.pdf}}%
    \put(0.38348521,0.18917496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{model_architecture.pdf}}%
    \put(0.66013871,0.10015637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{same}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{model_architecture.pdf}}%
    \put(0.5697896,0.10015637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{different}}}}%
    \put(0.63066955,0.17772423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{,}}}}%
    \put(0.71398033,0.17772423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\ldots$}}}}%
    \put(0.59761655,0.08138294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{appearance}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{model_architecture.pdf}}%
    \put(0.83679042,0.06430903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{model_architecture.pdf}}%
    \put(0.83679042,0.0037329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^\prime$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{model_architecture.pdf}}%
    \put(0.8683487,0.08170032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{same}}}}%
    \put(0.89774166,0.08170032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{different}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{model_architecture.pdf}}%
    \put(0.8683487,0.02118034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{same}}}}%
    \put(0.89774166,0.02118034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{different}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{model_architecture.pdf}}%
    \put(0.94014419,0.03667433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.94014419,0.09747065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_T$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{model_architecture.pdf}}%
    \put(0.81558688,0.29806396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{L}_{rec}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{model_architecture.pdf}}%
    \put(0.81800628,0.26561304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma\mathcal{L}_{KL}$}}}%
    \put(0.35804198,0.2010424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%

